Superspace formulation of massive half-integer superspin

An explicit form for the lagrangian of an arbitrary half-integer superspin ${\textsf{Y}}=s+1/2$ supermultiplet is obtained in $4{\rm D},~\mathcal{N}=1$ superspace. This is accomplished by the introduction of a tower of pairs of auxiliary superfields of increasing rank which are required to vanish on-shell for free theories. In the massless limit almost all auxiliary superfields decouple except one, which plays the role of compensator as required by the emergent gauge redundancy of the Lagrangian description of the massless theory. The number of off-shell degrees of freedom carried by the theory is $\frac{8}{3}(s+1)(4s^2+11s+3)$.

==> coupling-scheme.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'coupling-scheme.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{953.44114701bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.16909965)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.00104473,0.11583494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H_{\a(s)\ad(s)}$\end{tabular}}}}%
    \put(0.17071237,0.11583494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\chi_{\a(s)\ad(s-1)}$\end{tabular}}}}%
    \put(0.1707124,0.00296835){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_{\a(s)\ad(s-1)}$\end{tabular}}}}%
    \put(0.38093819,0.11583494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\chi_{\a(s-1)\ad(s-2)}$\end{tabular}}}}%
    \put(0.38093824,0.00296835){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_{\a(s-1)\ad(s-2)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{coupling-scheme.pdf}}%
    \put(0.73222393,0.11583494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\chi_{\a(2)\ad}$\end{tabular}}}}%
    \put(0.73222398,0.00296835){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_{\a(2)\ad}$\end{tabular}}}}%
    \put(0.92813455,0.11583494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\chi_{\a}$\end{tabular}}}}%
    \put(0.92813455,0.00296828){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_{\a}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{coupling-scheme.pdf}}%
    \put(0.15316461,0.06496111){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sim m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{coupling-scheme.pdf}}%
    \put(0.36117309,0.0649598){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sim m$\end{tabular}}}}%
    \put(0.7083086,0.0649598){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sim m$\end{tabular}}}}%
    \put(0.89634319,0.0649598){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sim m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{coupling-scheme.pdf}}%
    \put(0.26568524,0.03194551){\rotatebox{38.210052}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $\D\Dd,~\Dd\D$}\end{tabular}}}}}%
    \put(0.01250845,0.15953726){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Massless theory $S_{(\Ysf=s+1/2)}$\end{tabular}}}}%
    \put(0.81218027,0.03228181){\rotatebox{38.210052}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $\D\Dd,~\Dd\D$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{coupling-scheme.pdf}}%
    \put(0.00036838,0.06010627){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sim m^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{coupling-scheme.pdf}}%
  \end{picture}%
\endgroup%

